Navigable Graphs for Low-Dimensional Hyperbolic Spaces

A directed graph on a point set $P$ in a metric space $(X,d)$ is navigable if for every ordered pair of distinct points $s,t \in P$, $s$ has an out-neighbor $v$ with $d(v,t) < d(s,t)$, so greedy routing always reaches the destination. Existing work on sparse navigable graphs mostly assumes bounded doubling dimensions. In this paper, we show that constant-dimensional hyperbolic spaces that do not have bounded doubling dimension also admit sparse navigable graphs. Specifically, for an $n$-point set in $\mathbb H^k$ with a constant $k$, we construct a navigable graph of size $O_k(n)$ with Steiner points, where each node has constant out-degree. We also show that Steiner points can be removed: every $n$-point set in $\mathbb H^k$ admits a navigable graph on the input points alone with $O_k(n)$ edges, though a single vertex may have out-degree $\Omega(n)$. Furthermore, with a refined construction with $O_k(n\log n)$ edges and an accompanying greedy routing algorithm, we can obtain routing paths of expected $O(\log ^2 n)$ in both settings with or without Steiner points. With Steiner points, the maximum out-degree is bounded by $O_k(\log n)$. We complement these upper bounds with matching lower bound results. In the hyperbolic plane, there are point sets for which every navigable graph requires maximum out-degree $\Omega(n)$, so the maximum linear out-degree above is unavoidable and constant out-degree is only possible with Steiner points. Next, we show that for every constant $\alpha>1$, an $\alpha$-navigable graph may require $\Omega(n^2)$ edges, which rules out the standard route of using $\alpha$-navigability to obtain greedy paths of bounded hops. Last, once the dimension $k$ reaches $\Omega(\log n)$, there are point sets for which every navigable graph may require $n^{3/2-o(1)}$ edges, matching the upper bounds for general metrics.

==> figs/lem_cap.tex <==
\begin{tikzpicture}[scale=8, line cap=round, line join=round]

    % Parameters
    \pgfmathsetmacro{\eps}{0.45}
    \pgfmathsetmacro{\alp}{0.45}
    \pgfmathsetmacro{\rbase}{1.00}
    \pgfmathsetmacro{\Router}{(1+\eps)*\rbase}
    \pgfmathsetmacro{\Rinner}{(1+\alp*\eps)*\rbase}
    \def\coneRot{8} % degrees; rotate the cones slightly counterclockwise

    % Put p=0 and q=(a,0) so that d_H(p,q)=(1+\epsilon)r
    \pgfmathsetmacro{\a}{tanh(\Router/2)}

    % Euclidean circle for B_H(q,r)
    \pgfmathsetmacro{\tb}{tanh(\rbase/2)}
    \pgfmathsetmacro{\cb}{((1-\tb*\tb)*\a)/(1-\tb*\tb*\a*\a)}
    \pgfmathsetmacro{\rb}{((1-\a*\a)*\tb)/(1-\tb*\tb*\a*\a)}

    % Euclidean circle for B_H(q,(1+\alpha\epsilon)r)
    \pgfmathsetmacro{\ti}{tanh(\Rinner/2)}
    \pgfmathsetmacro{\ci}{((1-\ti*\ti)*\a)/(1-\ti*\ti*\a*\a)}
    \pgfmathsetmacro{\ri}{((1-\a*\a)*\ti)/(1-\ti*\ti*\a*\a)}

    % Euclidean circle for B_H(q,(1+\epsilon)r)
    \pgfmathsetmacro{\to}{tanh(\Router/2)}
    \pgfmathsetmacro{\co}{((1-\to*\to)*\a)/(1-\to*\to*\a*\a)}
    \pgfmathsetmacro{\ro}{((1-\a*\a)*\to)/(1-\to*\to*\a*\a)}

    % Coordinates
    \coordinate (p) at (0,0);
    \coordinate (q) at ({\a},0);
    \coordinate (Obase)  at ({\cb},0);
    \coordinate (Oinner) at ({\ci},0);
    \coordinate (Oouter) at ({\co},0);

    % Cone aperture and rotation
\def\deltaA{18}
\def\coreA{6}
\def\vAng{4} % rotate the cone axis by 8 degrees

\pgfmathsetmacro{\angA}{\vAng+\deltaA}
\pgfmathsetmacro{\angB}{\vAng-\deltaA}
\pgfmathsetmacro{\coreAup}{\vAng+\coreA}
\pgfmathsetmacro{\coreAdown}{\vAng-\coreA}

% First intersections of the rotated cone boundary with the inner ball
\pgfmathsetmacro{\tentA}{
  \ci*cos(\angA) - sqrt(\ri*\ri - \ci*\ci*sin(\angA)^2)
}
\pgfmathsetmacro{\tentB}{
  \ci*cos(\angB) - sqrt(\ri*\ri - \ci*\ci*sin(\angB)^2)
}

% Entry points of the rotated cone into the inner ball
\coordinate (A) at ({\tentA*cos(\angA)}, {\tentA*sin(\angA)});
\coordinate (B) at ({\tentB*cos(\angB)}, {\tentB*sin(\angB)});

% Angles of A and B relative to the center of the orange circle
\pgfmathsetmacro{\phiA}{
  atan2(\tentA*sin(\angA), \tentA*cos(\angA)-\ci)
}
\pgfmathsetmacro{\phiBraw}{
  atan2(\tentB*sin(\angB), \tentB*cos(\angB)-\ci)
}
\pgfmathsetmacro{\phiB}{
  ifthenelse(\phiBraw < \phiA, \phiBraw + 360, \phiBraw)
}

    % Representative points
    \coordinate (w) at ({0.095*cos(6)}, {0.095*sin(6)});   % in the cap
    \coordinate (u) at ({0.92*cos(12)}, {0.92*sin(12)});   % in cone, outside outer ball

    \fill[gray!50]
    (p) -- (A)
    arc[start angle=\phiA, end angle=\phiB, radius=\ri]
    -- cycle;

    % Rotated cone boundary
\draw[blue!70!black, thick] (p) -- (\angA:0.98);
\draw[blue!70!black, thick] (p) -- (\angB:0.98);

% Rotated core boundary
\draw[black, dashed, thick] (p) -- (\coreAup:0.98);
\draw[black, dashed, thick] (p) -- (\coreAdown:0.98);

% Rotated cone axis
\draw[->, blue!70!black, thick] (p) -- (\vAng:0.52)
    node[midway, below, text=blue!70!black] {$v$};

    % Hyperbolic balls centered at q
    \draw[red!75!black, thick]    (Oouter) circle[radius=\ro];
    \draw[orange!85!black, thick] (Oinner) circle[radius=\ri];
    % \draw[green!50!black, thick]  (Obase)  circle[radius=\rb];

    % Optional dashed radii
    % \draw[red!75!black, dashed, thick] (q) -- (p);
    % \draw[orange!85!black, dashed, thick] (q) -- ({\ci+\ri*cos(50)}, {\ri*sin(50)});
    % \draw[green!50!black, dashed, thick]  (q) -- ({\cb+\rb},0);

    % Points
    \fill (p) circle (0.012);
    \fill (q) circle (0.012);
    \fill (w) circle (0.012);
    \fill (u) circle (0.012);

    % Point labels
    \node[below left] at (p) {$p$};
    \node[below] at (q) {$q$};
    \node[above left] at (w) {$w$};
    \node[above right] at (u) {$u$};

    % Radius labels
    % \node[red!75!black] at (0.19,-0.045) {$(1+\epsilon)r$};
    % \node[orange!85!black] at ({\ci+0.11}, {0.12}) {$(1+\alpha\epsilon)r$};
    % \node[green!50!black] at ({(\a+\cb+\rb)/2}, 0.04) {$r$};

    % Cap / cone labels
    \node[gray] at (0.12,0.09) {$\operatorname{Cap}(p,\mathcal C)$};
    \node[blue!70!black] at (1.03,0.32) {$\mathcal C(p,v,r,\delta)$};
    \node[black] at (1.08, 0.12){$\mathcal C(p,v,r,\frac{\delta}{3})$};

    % Legend for the three balls on the right side
    \draw[red!75!black, thick] (1.2,-0.18) -- (1.32,-0.18);
    \node[anchor=west, red!75!black] at (1.35,-0.18)
        {$B_{\mathbb H}(q,R)$};

    \draw[orange!85!black, thick] (1.2,-0.28) -- (1.32,-0.28);
    \node[anchor=west, orange!85!black] at (1.35,-0.28)
        {$B_{\mathbb H}(q,S)$};

    % \draw[green!50!black, thick] (1.2,-0.38) -- (1.32,-0.38);
    % \node[anchor=west, green!50!black] at (1.35,-0.38)
    %     {$B_{\mathbb H}(q,r)$};

\end{tikzpicture}

==> figs/lem_hypbolic_angle.tex <==

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    >=Latex,
    bluecone/.style={fill=blue!20, draw=none},
    redcone/.style={fill=red!12, draw=none},
    blackbd/.style={draw=black, line width=0.9pt},
    redgeo/.style={draw=red, dashed, line width=1pt},
    Lcircle/.style={draw=blue!60!black, dashed, line width=0.8pt},
    pt/.style={circle, fill=black, inner sep=1.5pt}
]

% =========================================================
% Global parameters
% =========================================================
\def\R{3.0}
\def\sep{9.0}
% Center and radius of L in the left disk
\coordinate (Lcenter) at (0,0.616);
\def\Lrad{1.633}

% Radius of T_p(L) in the right disk
\def\rhoD{1.740}

% =========================================================
% LEFT PANEL : original Poincare disk
% =========================================================
\begin{scope}
    % Key points
    \coordinate (O)  at (0,0);
    \coordinate (p)  at (0,1.00);

    % Outer blue cone endpoints on the boundary circle
    \coordinate (A)  at (-1.85,2.36);
    \coordinate (B)  at ( 1.85,2.36);

    % Inner red geodesic endpoints on the boundary circle
    \coordinate (Ap) at (-1.30,2.70);
    \coordinate (Bp) at ( 1.30,2.70);

    % Title
    \node[font=\Large] at (0,3.65) {Original Poincar\'e disk};

    % Outer disk
    \draw[blackbd] (O) circle (\R);

    % ---------------------------------------------------------
% Endpoints of the two red hyperbolic geodesic arcs
% ---------------------------------------------------------
\path
    (p) arc[start angle=-130, end angle=-143.672, radius=5.940]
    coordinate (Gleft);

\path
    (p) arc[start angle=-50, end angle=-36.328, radius=5.940]
    coordinate (Gright);

% ---------------------------------------------------------
% Blue fill: only cone ∩ inside L
% ---------------------------------------------------------
\begin{scope}
    \clip (Lcenter) circle (\Lrad);
    \fill[bluecone]
        (p) -- (A)
        arc[start angle=128, end angle=52, radius=\R]
        -- cycle;
\end{scope}

% ---------------------------------------------------------
% Red fill: only red geodesic cone ∩ inside L
% The two sides are exactly your gamma_1, gamma_2 arcs.
% The top polygonal part is only used to close the path
% outside L, so it disappears after clipping.
% ---------------------------------------------------------
\begin{scope}
    \clip (Lcenter) circle (\Lrad);
    \fill[redcone]
        (p)
        arc[start angle=-130, end angle=-143.672, radius=5.940]
        -- (-3.3,3.35)
        -- ( 3.3,3.35)
        -- (Gright)
        arc[start angle=-36.328, end angle=-50, radius=5.940]
        -- cycle;
\end{scope}

% Draw L after the fills so the dashed circle is visible
\draw[Lcircle] (Lcenter) circle (\Lrad);
    % Hyperbolic sphere L around p
    \draw[Lcircle] (Lcenter) circle (\Lrad);
    % Red inverse-image cone fill
    % \fill[redcone]
    %     (p)
    %     .. controls (-0.22,1.60) and (-0.78,2.20) .. (Ap)
    %     arc[start angle=116, end angle=64, radius=\R]
    %     .. controls (0.78,2.20) and (0.22,1.60) .. (p)
    %     -- cycle;

    % ---------------------------------------------------------
% Named paths for the truncating circle L, black rays, and red geodesic arcs
% ---------------------------------------------------------
\path[name path=Lcirclepath] (Lcenter) circle (\Lrad);

\path[name path=leftblackray]  (p) -- (A);
\path[name path=rightblackray] (p) -- (B);

\path[name path=leftredarc]
    (p) arc[start angle=-130, end angle=-143.672, radius=5.940];

\path[name path=rightredarc]
    (p) arc[start angle=-50, end angle=-36.328, radius=5.940];

% Intersections with L
\path[name intersections={of=leftblackray and Lcirclepath, by={a}}];
\path[name intersections={of=rightblackray and Lcirclepath, by={b}}];

\path[name intersections={of=leftredarc and Lcirclepath, by={sa}}];
\path[name intersections={of=rightredarc and Lcirclepath, by={sb}}];

% Draw only the parts inside L
\draw[blackbd] (p) -- (a);
\draw[blackbd] (p) -- (b);

\draw[redgeo]
    (p) arc[start angle=-130, end angle=-143.672, radius=5.940];

\draw[redgeo]
    (p) arc[start angle=-50, end angle=-36.328, radius=5.940];

    % Boundary points
    % \node[pt] at (A) {};
    % \node[pt] at (B) {};

    % O and p
    \node[pt] at (O) {};
    \node[below right=1pt] at (O) {$O$};

    \node[pt] at (p) {};
    \node[below right=1pt] at (p) {$p$};

    % New labels a,b on the outer blue cone
    \node[pt] at (a) {};
    \node[below left=1pt] at (a) {$T_p^{-1}(a)$};

    \node[pt] at (b) {};
    \node[below right=1pt] at (b) {$T^{-1}_p(b)$};

    % Labels
    % \node at (-1.55,1.95) {$r_1$};
    % \node at ( 1.55,1.95) {$r_2$};
    % \node at (3, 2.5) {$\mathcal{C}(p,v,r,\theta)$};

    \node[red] at (-0.75,2.25) {\small{$T^{-1}_p(s_1)$}};
    \node[red] at ( 0.75,2.25) {\small{$T^{-1}_p(s_2)$}};
\end{scope}

% =========================================================
% ARROW BETWEEN PANELS
% =========================================================
\draw[-{Latex[length=4mm]}, line width=1pt]
    (4.05,0.10) -- (5.25,0.10);
\node[font=\Large] at (4.60,0.45) {$T_p$};

% =========================================================
% =========================================================
% =========================================================
% =========================================================
% RIGHT PANEL : after Mobius transform
% =========================================================
\begin{scope}[shift={(\sep,0)}]
    % Key point
    \coordinate (Oright) at (0,0);
    \coordinate (O)  at (0,0);

    % Endpoints of black image curves on the boundary circle
    \coordinate (A)  at (-1.85,2.36);
    \coordinate (B)  at ( 1.85,2.36);

    % Endpoints of red straight geodesic rays
    \coordinate (Ap) at (-1.30,2.70);
    \coordinate (Bp) at ( 1.30,2.70);

    % Title
    \node[font=\Large] at (0,3.65) {After M\"obius transform $T_p$};

    % Outer disk
    \draw[blackbd] (O) circle (\R);

    % Blue region fill
    \begin{scope}
        \clip (Oright) circle (\rhoD);
        \fill[bluecone]
            (O)
            .. controls (-0.55,0.95) and (-1.15,1.55) .. (A)
            arc[start angle=128, end angle=52, radius=\R]
            .. controls ( 1.15,1.55) and ( 0.55,0.95) .. (O)
            -- cycle;
    \end{scope}

    % Red straight geodesic cone fill
    \begin{scope}
        \clip (Oright) circle (\rhoD);
        \fill[redcone]
            (O) -- (Ap)
            arc[start angle=116, end angle=64, radius=\R]
            -- cycle;
    \end{scope}

    % Named paths
    \path[name path=TpL] (Oright) circle (\rhoD);

    \path[name path=leftcurve]
        (O) .. controls (-0.55,0.95) and (-1.15,1.55) .. (A);

    \path[name path=rightcurve]
        (O) .. controls ( 0.55,0.95) and ( 1.15,1.55) .. (B);

    \path[name path=leftred]  (O) -- (Ap);
    \path[name path=rightred] (O) -- (Bp);

    % Intersections with T_p(L)
    \path[name intersections={of=leftcurve and TpL, by={Ta}}];
    \path[name intersections={of=rightcurve and TpL, by={Tb}}];
    \path[name intersections={of=leftred and TpL, by={Sa}}];
    \path[name intersections={of=rightred and TpL, by={Sb}}];

    % Draw only the parts inside the dashed circle
    \draw[blackbd] (O) .. controls (-0.55,0.95) and (-1.15,1.55) .. (Ta);
    \draw[blackbd] (O) .. controls ( 0.55,0.95) and ( 1.15,1.55) .. (Tb);

    \draw[redgeo] (O) -- (Sa);
    \draw[redgeo] (O) -- (Sb);

    % Center point
    \node[pt] at (O) {};
    \node[right=2pt] at (O) {$O=T_p(p)$};

    % T_p(L): Euclidean circle centered at O
    \draw[Lcircle] (Oright) circle (\rhoD);

    % Boundary points of the outer disk
    % \node[pt] at (A) {};
    % \node[pt] at (B) {};

    % Mark the truncated black endpoints
    \node[pt] at (Ta) {};
    \node[below left=1pt] at (Ta) {$a$};

    \node[pt] at (Tb) {};
    \node[below right=1pt] at (Tb) {$b$};

    % Straight Euclidean segment OT_p(a)
    \draw[blackbd] (O) -- (Ta);

    % Angle arc only, no internal label
\pic[
    draw,
    line width=0.8pt,
    angle radius=0.95cm
] {angle = Sa--O--Ta};

% External label placed away from T_p(a)
\node[
    fill=white,
    inner sep=1.5pt
] (alphaLabel) at (-1.25,0.28) {\small{$\alpha(a)$}};

% Pointer from label to the angle arc
\draw[->, thin]
    (alphaLabel.east)
    to[bend left=18]
    (-0.63,0.78);

    % Labels
    % \node at (-1.20,1.55) {$T_p(r_1)$};
    % \node at ( 1.20,1.55) {$T_p(r_2)$};

    \node[red] at (-0.60,1.95) {\small{$s_1$}};
    \node[red] at ( 0.60,1.95) {\small{$s_2$}};
\end{scope}

\end{tikzpicture}


==> figs/lem_inner.tex <==
\begin{tikzpicture}[scale=5, line cap=round, line join=round]

    % Hyperbolic radii
    \pgfmathsetmacro{\Rhyp}{1.4}
    \pgfmathsetmacro{\Shyp}{0.9}

    % Put p at the Euclidean center of the Poincare disk.
    % Choose q=(a,0) so that d_H(p,q)=R.
    \pgfmathsetmacro{\a}{(exp(\Rhyp)-1)/(exp(\Rhyp)+1)} % tanh(R/2)

    % For a hyperbolic ball B_H(q,rho), set t=tanh(rho/2).
    % If q=(a,0), its Euclidean center and radius are:
    % center = ((1-t^2)a)/(1-t^2 a^2),
    % radius = ((1-a^2)t)/(1-t^2 a^2).

    % Radius R circle
    \pgfmathsetmacro{\tR}{(exp(\Rhyp)-1)/(exp(\Rhyp)+1)}
    \pgfmathsetmacro{\centerR}{((1-\tR*\tR)*\a)/(1-\tR*\tR*\a*\a)}
    \pgfmathsetmacro{\radR}{((1-\a*\a)*\tR)/(1-\tR*\tR*\a*\a)}

    % Radius S circle
    \pgfmathsetmacro{\tS}{(exp(\Shyp)-1)/(exp(\Shyp)+1)}
    \pgfmathsetmacro{\centerS}{((1-\tS*\tS)*\a)/(1-\tS*\tS*\a*\a)}
    \pgfmathsetmacro{\radS}{((1-\a*\a)*\tS)/(1-\tS*\tS*\a*\a)}

    % Points
    \coordinate (p) at (0,0);
    \coordinate (q) at ({\a},0);

    % Euclidean centers of the hyperbolic circles
    \coordinate (OR) at ({\centerR},0);
    \coordinate (OS) at ({\centerS},0);

    % A point on the S-circle along the horizontal geodesic
    \coordinate (spt) at ({\centerS+\radS},0);

    % Choose c inside B_H(q,S)
    \coordinate (c) at ({\centerS - 0.20*\radS*cos(20)},
                       {2.70*\radS*sin(20)});

    % Choose b outside B_H(q,R), with |pb| < |pc|
    \coordinate (b) at ({-0.4*cos(120)},
                       {0.45*sin(120)});

    % Poincare disk boundary
    % \draw[thick] (0,0) circle (1);

    % Hyperbolic balls centered at q
    \draw[thick] (OR) circle[radius=\radR];
    \draw[thick] (OS) circle[radius=\radS];

    % Hyperbolic radii along the horizontal geodesic
    \draw[dashed, thick, blue] (q) -- (p)
        node[midway, below, text=blue] {$R$};

    \draw[dashed, thick, red] (q) -- (spt)
        node[midway, below, text=red] {$S$};

    % Straight geodesics from p, since p is the origin
    \draw[thick] (p) -- (b);
    \draw[thick] (p) -- (c);

    % Points
    \fill (p) circle (0.012);
    \fill (q) circle (0.012);
    \fill (b) circle (0.012);
    \fill (c) circle (0.012);

    % Labels
    \node[below left] at (p) {$p$};
    \node[below] at (q) {$q$};
    \node[left] at (b) {$b$};
    \node[above right] at (c) {$c$};

    % Angle theta = angle bpc
\pic[
    draw,
    thick,
    "$\theta$",
    angle radius=8.32,
    angle eccentricity=2.35
] {angle = c--p--b};

\end{tikzpicture}

==> figs/lem_ratio.tex <==
\begin{tikzpicture}[
    scale=5.0,
    line cap=round,
    line join=round,
    >=Latex,
    declare function={
        rho(\t)=(exp(\t)-1)/(exp(\t)+1);
        bcx(\ax,\ay,\R)=((1-rho(\R)*rho(\R))/(1-(\ax*\ax+\ay*\ay)*rho(\R)*rho(\R)))*\ax;
        bcy(\ax,\ay,\R)=((1-rho(\R)*rho(\R))/(1-(\ax*\ax+\ay*\ay)*rho(\R)*rho(\R)))*\ay;
        brad(\ax,\ay,\R)=((1-\ax*\ax-\ay*\ay)*rho(\R))/(1-(\ax*\ax+\ay*\ay)*rho(\R)*rho(\R));
    },
    rball/.style={draw=gray!65, dashed, line width=0.7pt},
    pcone/.style={fill=blue!20, fill opacity=0.45, draw=none},
    scone/.style={fill=red!20, fill opacity=0.30, draw=none},
    score/.style={fill=red!45, fill opacity=0.32, draw=none},
    conebd/.style={draw=blue!65!black, line width=0.9pt},
    sconebd/.style={draw=red!70!black, dashed, line width=0.9pt},
    scorebd/.style={draw=red!85!black, line width=0.8pt},
    axisline/.style={draw=black!70, line width=0.7pt},
    auxline/.style={draw=black!50, densely dotted, line width=0.55pt},
    pt/.style={circle, fill=black, inner sep=1.35pt},
    lab/.style={fill=white, fill opacity=0.86, text opacity=1, inner sep=1.5pt}
]

% ---------------------------------------------------------
% Parameters
% ---------------------------------------------------------
\def\R{2.20}             % larger hyperbolic radius r
\def\px{-0.50}           % p lies inside B_H(o,r)
\def\py{-0.34}
\def\vangle{2}           % Euclidean direction vector v
\def\thetadeg{36}        % slightly larger angular diameter theta
\pgfmathsetmacro{\half}{\thetadeg/2}
\pgfmathsetmacro{\corehalf}{\thetadeg/6} % core has angular diameter theta/3
\def\L{1.90}             % longer auxiliary rays

% s is close to p and lies in the Euclidean cone from p
\pgfmathsetmacro{\sx}{\px+0.10*cos(\vangle)}
\pgfmathsetmacro{\sy}{\py+0.10*sin(\vangle)}

% q lies inside the core of the cone at s
\def\qx{0.23}
\def\qy{-0.31}

% Euclidean centers/radii of hyperbolic balls of radius r
\pgfmathsetmacro{\rhoR}{rho(\R)}
\pgfmathsetmacro{\cpx}{bcx(\px,\py,\R)}
\pgfmathsetmacro{\cpy}{bcy(\px,\py,\R)}
\pgfmathsetmacro{\rp}{brad(\px,\py,\R)}
\pgfmathsetmacro{\csx}{bcx(\sx,\sy,\R)}
\pgfmathsetmacro{\csy}{bcy(\sx,\sy,\R)}
\pgfmathsetmacro{\rs}{brad(\sx,\sy,\R)}

\coordinate (o) at (0,0);
\coordinate (p) at (\px,\py);
\coordinate (s) at (\sx,\sy);
\coordinate (q) at (\qx,\qy);
\coordinate (Cp) at (\cpx,\cpy);
\coordinate (Cs) at (\csx,\csy);

% Ray endpoints for the cone at p
\coordinate (pup)   at ($(p)+({\L*cos(\vangle+\half)},{\L*sin(\vangle+\half)})$);
\coordinate (plow)  at ($(p)+({\L*cos(\vangle-\half)},{\L*sin(\vangle-\half)})$);
\coordinate (paxis) at ($(p)+({\L*cos(\vangle)},{\L*sin(\vangle)})$);

% Ray endpoints for the cone at s
\coordinate (sup)   at ($(s)+({\L*cos(\vangle+\half)},{\L*sin(\vangle+\half)})$);
\coordinate (slow)  at ($(s)+({\L*cos(\vangle-\half)},{\L*sin(\vangle-\half)})$);

% Ray endpoints for the core at s
\coordinate (scoreup)  at ($(s)+({\L*cos(\vangle+\corehalf)},{\L*sin(\vangle+\corehalf)})$);
\coordinate (scorelow) at ($(s)+({\L*cos(\vangle-\corehalf)},{\L*sin(\vangle-\corehalf)})$);

% ---------------------------------------------------------
% Dashed ball B_H(o,r), but no Poincare disk boundary
% ---------------------------------------------------------
\draw[rball] (o) circle (\rhoR);
\node[gray!70,lab] at (0.00,0.77) {$B_{\mathbb H}(o,r)$};

% ---------------------------------------------------------
% Euclidean cone C(p,v,r,theta)
% ---------------------------------------------------------
\begin{scope}
    \clip (Cp) circle (\rp);
    \path[pcone] (p) -- (pup) -- (plow) -- cycle;
\end{scope}

% ---------------------------------------------------------
% Euclidean cone C(s,v,r,theta)
% ---------------------------------------------------------
\begin{scope}
    \clip (Cs) circle (\rs);
    \path[scone] (s) -- (sup) -- (slow) -- cycle;
\end{scope}

% ---------------------------------------------------------
% Core of the cone at s : C(s,v,r,theta/3)
% ---------------------------------------------------------
\begin{scope}
    \clip (Cs) circle (\rs);
    \path[score] (s) -- (scoreup) -- (scorelow) -- cycle;
\end{scope}

% ---------------------------------------------------------
% Blue cone boundaries
% ---------------------------------------------------------
\begin{scope}
    \clip (Cp) circle (\rp);
    \draw[conebd] (p) -- (pup);
    \draw[conebd] (p) -- (plow);
    \draw[axisline] (p) -- (paxis);
\end{scope}
\begin{scope}
    \clip (p) -- (pup) -- (plow) -- cycle;
    \draw[conebd] (Cp) circle (\rp);
\end{scope}

% ---------------------------------------------------------
% Red cone boundaries
% ---------------------------------------------------------
\begin{scope}
    \clip (Cs) circle (\rs);
    \draw[sconebd] (s) -- (sup);
    \draw[sconebd] (s) -- (slow);
\end{scope}
\begin{scope}
    \clip (s) -- (sup) -- (slow) -- cycle;
    \draw[sconebd] (Cs) circle (\rs);
\end{scope}

% ---------------------------------------------------------
% Core boundaries at s
% ---------------------------------------------------------
\begin{scope}
    \clip (Cs) circle (\rs);
    \draw[scorebd] (s) -- (scoreup);
    \draw[scorebd] (s) -- (scorelow);
\end{scope}
\begin{scope}
    \clip (s) -- (scoreup) -- (scorelow) -- cycle;
    \draw[scorebd] (Cs) circle (\rs);
\end{scope}

% Euclidean aperture angle at p
\draw[blue!70!black]
    ($(p)+({0.11*cos(\vangle-\half)},{0.11*sin(\vangle-\half)})$)
    arc[start angle=\vangle-\half, end angle=\vangle+\half, radius=0.11];
\node[blue!70!black,lab] at ($(p)+(0.14,0.01)$) {$\theta$};

% Optional guide
\draw[auxline] (p) -- (q);

% Points
\node[pt] at (o) {}; \node[above left=1pt] at (o) {$o$};
\node[pt] at (p) {}; \node[below left=1pt] at (p) {$p$};
\node[pt] at (s) {}; \node[below=2pt] at (s) {$s$};
\node[pt] at (q) {}; \node[above=3pt] at (q) {$q$};

% Cone labels
\node[blue!70!black,lab] (CpLab) at (0.47,0.12) {$\mathcal C(p,v,r,\theta)$};
\draw[->, blue!70!black] (CpLab.west) to[out=180,in=45] (0.12,-0.18);

\node[red!70!black,lab] (CsLab) at (0.49,-0.58) {$\mathcal C(s,v,r,\theta)$};
\draw[->, red!70!black] (CsLab.west) to[out=180,in=-30] (0.10,-0.43);

\node[red!85!black,lab] (CoreLab) at (0.82,-0.12) {$\mathcal C(s,v,r,\theta/3)$};
\draw[->, red!85!black] (CoreLab.west) to[out=180,in=20] (0.06,-0.30);

\end{tikzpicture}
